Counting graded lattices of rank three that have few coatoms

We consider the problem of computing $R(c,a)$, the number of unlabeled graded lattices of rank $3$ that contain $c$ coatoms and $a$ atoms. More specifically we do this when $c$ is fairly small, but $a$ may be large. For this task, we describe a computational method that combines constructive listing of basic cases and tools from enumerative combinatorics. With this method we compute the exact values of $R(c,a)$ for $c\le 9$ and $a\le 1000$. We also show that, for any fixed $c$, there exists a quasipolynomial in $a$ that matches with $R(c,a)$ for all $a$ above a small value. We explicitly determine these quasipolynomials for $c \le 7$, thus finding closed form expressions of $R(c,a)$ for $c \le 7$.

==> c4graph1.tex <==
% Graph 1, r=0, Empty graph
  \begin{minipage}[]{0.15\textwidth}
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black},
      none/.style={circle,inner sep=0mm,minimum size=2mm,draw=none,use as bounding box}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[none] (a) at (0,0) {};
  \end{tikzpicture}
  \end{minipage}


==> c4graph10.tex <==
% Graph 10, c=3, Chain of four
  \begin{minipage}[]{0.20\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0.5,0) {};
    \node[conn] (b) at (1.5,0) {};
    \node[conn] (c) at (2.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (v) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (w) -- (c);
    \draw[-] (z) -- (c);
  \end{tikzpicture}
  \end{minipage}


==> c4graph10lab.tex <==
% Graph 10, c=3, Chain of four
  \begin{minipage}[]{0.20\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.8,
    coat/.style={rectangle, minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat, label=above:$a$] (a) at (0,1) {};
    \node[coat, label=above:$b$] (b) at (1,1) {};
    \node[coat, label=above:$c$] (c) at (2,1) {};
    \node[coat, label=above:$d$] (d) at (3,1) {};
    \node[conn] (p) at (0.5,0) {};
    \node[conn] (q) at (1.5,0) {};
    \node[conn] (r) at (2.5,0) {};
    \draw[-] (a) -- (p);
    \draw[-] (b) -- (p);
    \draw[-] (b) -- (q);
    \draw[-] (c) -- (q);
    \draw[-] (c) -- (r);
    \draw[-] (d) -- (r);
  \end{tikzpicture}
  \end{minipage}


==> c4graph11.tex <==
% Graph 11, c=3, Triple-connector and two legs
  \begin{minipage}[]{0.22\textwidth}
    \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0,0) {};
    \node[conn] (b) at (1,0) {};
    \node[conn] (c) at (2,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (v) -- (c);
    \draw[-] (w) -- (c);
    \draw[-] (z) -- (c);
  \end{tikzpicture}
  \end{minipage}


==> c4graph12.tex <==
% Graph 12, c=4, Triangle and leg
  \begin{minipage}[]{0.15\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0,0) {};
    \node[conn] (b) at (1,0) {};
    \node[conn] (c) at (2,0) {};
    \node[conn] (d) at (3,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (v) -- (c);
    \draw[-] (w) -- (c);
    \draw[-] (w) -- (d);
    \draw[-] (z) -- (d);
  \end{tikzpicture}
  \end{minipage}


==> c4graph13.tex <==
% Graph 13, c=4, Triple-connector and claw
  \begin{minipage}[]{0.15\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0,0) {};
    \node[conn] (b) at (1,0) {};
    \node[conn] (c) at (2,0) {};
    \node[conn] (d) at (3,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (w) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (z) -- (b);
    \draw[-] (v) -- (c);
    \draw[-] (z) -- (c);
    \draw[-] (w) -- (d);
    \draw[-] (z) -- (d);
  \end{tikzpicture}
  \end{minipage}


==> c4graph14.tex <==
% Graph 14, c=4, Square
  \begin{minipage}[]{0.15\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0,0) {};
    \node[conn] (b) at (1,0) {};
    \node[conn] (c) at (2,0) {};
    \node[conn] (d) at (3,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (v) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (w) -- (c);
    \draw[-] (z) -- (c);
    \draw[-] (z) -- (d);
    \draw[-] (u) -- (d);
  \end{tikzpicture}
  \end{minipage}


==> c4graph15.tex <==
% Graph 15, c=5, Square and diagonal
  \begin{minipage}[]{0.20\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (-0.5,0) {};
    \node[conn] (b) at (0.5,0) {};
    \node[conn] (c) at (1.5,0) {};
    \node[conn] (d) at (2.5,0) {};
    \node[conn] (e) at (3.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (u) -- (c);
    \draw[-] (v) -- (a);
    \draw[-] (v) -- (d);
    \draw[-] (w) -- (b);
    \draw[-] (w) -- (e);
    \draw[-] (z) -- (c);
    \draw[-] (z) -- (d);
    \draw[-] (z) -- (e);
  \end{tikzpicture}
  \end{minipage}


==> c4graph16.tex <==
% Graph 16, c=6, All pairs
\begin{minipage}[]{0.22\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (-1,0) {};
    \node[conn] (b) at (0,0) {};
    \node[conn] (c) at (1,0) {};
    \node[conn] (d) at (2,0) {};
    \node[conn] (e) at (3,0) {};
    \node[conn] (f) at (4,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (u) -- (c);
    \draw[-] (z) -- (c);
    \draw[-] (v) -- (d);
    \draw[-] (w) -- (d);
    \draw[-] (v) -- (e);
    \draw[-] (z) -- (e);
    \draw[-] (w) -- (f);
    \draw[-] (z) -- (f);
  \end{tikzpicture}
  \end{minipage}


==> c4graph2.tex <==
% Graph 2, r=1, Pair-connector
  \begin{minipage}[]{0.15\textwidth}
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
  \end{tikzpicture}
  \end{minipage}


==> c4graph3.tex <==
% Graph 3, r=1, Triple-connector
  \begin{minipage}[]{0.15\textwidth}
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (1,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (w) -- (a);
  \end{tikzpicture}
  \end{minipage}


==> c4graph4.tex <==
% Graph 4, r=1, Quadruple-connector
  \begin{minipage}[]{0.15\textwidth}
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (1.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (w) -- (a);
    \draw[-] (z) -- (a);
  \end{tikzpicture}
  \end{minipage}


==> c4graph5.tex <==
% Graph 5, r=2, Chain of three
  \begin{minipage}[]{0.15\textwidth}
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0.5,0) {};
    \node[conn] (b) at (1.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (v) -- (b);
    \draw[-] (w) -- (b);
  \end{tikzpicture}
  \end{minipage}


==> c4graph6.tex <==
% Graph 6, r=2, Two pairs
  \begin{minipage}[]{0.15\textwidth}
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0.5,0) {};
    \node[conn] (b) at (2.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (w) -- (b);
    \draw[-] (z) -- (b);
  \end{tikzpicture}
  \end{minipage}


==> c4graph7.tex <==
% Graph 7, c=2, Triple-connector and leg
  \begin{minipage}[]{0.15\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (1,0) {};
    \node[conn] (b) at (2.5,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (w) -- (a);
    \draw[-] (w) -- (b);
    \draw[-] (z) -- (b);
  \end{tikzpicture}
  \end{minipage}


==> c4graph8.tex <==
% Graph 8, r=3, Triangle
  \begin{minipage}[]{0.15\textwidth}
    \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0,0) {};
    \node[conn] (b) at (1,0) {};
    \node[conn] (c) at (2,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (v) -- (c);
    \draw[-] (w) -- (c);
  \end{tikzpicture}
  \end{minipage}


==> c4graph9.tex <==
% Graph 9, c=3, Claw
  \begin{minipage}[]{0.15\textwidth}
    \centering
  \begin{tikzpicture}[scale=0.4,
    coat/.style={rectangle,inner sep=0mm,minimum size=2mm,draw=black},
      conn/.style={circle,inner sep=0mm,minimum size=2mm,draw=black},
      lone/.style={circle,inner sep=0mm,minimum size=1mm,draw=black,fill=black}]
    \node[coat] (u) at (0,1) {};
    \node[coat] (v) at (1,1) {};
    \node[coat] (w) at (2,1) {};
    \node[coat] (z) at (3,1) {};
    \node[conn] (a) at (0,0) {};
    \node[conn] (b) at (1,0) {};
    \node[conn] (c) at (2,0) {};
    \draw[-] (u) -- (a);
    \draw[-] (v) -- (a);
    \draw[-] (u) -- (b);
    \draw[-] (w) -- (b);
    \draw[-] (u) -- (c);
    \draw[-] (z) -- (c);
  \end{tikzpicture}
  \end{minipage}

